Spatial Diarization for Meeting Transcription with Ad-Hoc Acoustic Sensor Networks

We propose a diarization system, that estimates "who spoke when" based on spatial information, to be used as a front-end of a meeting transcription system running on the signals gathered from an acoustic sensor network (ASN). Although the spatial distribution of the microphones is advantageous, exploiting the spatial diversity for diarization and signal enhancement is challenging, because the microphones' positions are typically unknown, and the recorded signals are initially unsynchronized in general. Here, we approach these issues by first blindly synchronizing the signals and then estimating time differences of arrival (TDOAs). The TDOA information is exploited to estimate the speakers' activity, even in the presence of multiple speakers being simultaneously active. This speaker activity information serves as a guide for a spatial mixture model, on which basis the individual speaker's signals are extracted via beamforming. Finally, the extracted signals are forwarded to a speech recognizer. Additionally, a novel initialization scheme for spatial mixture models based on the TDOA estimates is proposed. Experiments conducted on real recordings from the LibriWASN data set have shown that our proposed system is advantageous compared to a system using a spatial mixture model, which does not make use of external diarization information.

==> figures/overview.tex <==
% Change spellcheck to EN
% !TeX spellcheck = en_US
%% !TeX spellcheck = de_DE
% !TeX encoding = UTF-8
% !TeX root = ./../main.tex
% !TeX program = pdflatex
%% !TeX program = lualatex
%% !BIB program = bibtex

\documentclass[border=10pt,tikz]{standalone}

\usepackage[expproduct=times]{siunitx}
\usepackage{amsmath}
\usepackage{circuitikz}
\usepackage{tikz,pgfplots}
\usepackage{tikzscale}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{fit,backgrounds}
\usetikzlibrary{positioning,chains,calc, shadows, shapes.misc, fit, arrows, arrows.meta, decorations.markings}
\begin{document}
\tikzset{%
  block/.style    = {draw, thick, rectangle, minimum height = 2.7em, minimum width = 10.em, fill=white, align=center, rounded corners=0.1cm},
  block2/.style    = {draw, thick, rectangle, minimum height = 2.7em, minimum width = 13.50em, fill=white, align=center, rounded corners=0.1cm},
  block1/.style    = {draw, thick, rectangle, minimum height = 2.7em, minimum width = 8.25em, align=center, rounded corners=0.1cm},
  sum/.style      = {draw, circle, node distance = 2cm}, % Adder
  cross/.style={path picture={\draw[black](path picture bounding box.south east) -- (path picture bounding box.north west)
		 (path picture bounding box.south west) -- (path picture bounding box.north east);}},
	   zigzag/.style = {% added for solution
	   	to path={ -- ($(\tikztostart)!.55!-9:(\tikztotarget)$) --
	   		($(\tikztostart)!.45!+9:(\tikztotarget)$) -- (\tikztotarget)
	   		\tikztonodes},sharp corners}
               }
\tikzset{fit margins/.style={/tikz/afit/.cd,#1,
    /tikz/.cd,
    inner xsep=\pgfkeysvalueof{/tikz/afit/left}+\pgfkeysvalueof{/tikz/afit/right},
    inner ysep=\pgfkeysvalueof{/tikz/afit/top}+\pgfkeysvalueof{/tikz/afit/bottom},
    xshift=-\pgfkeysvalueof{/tikz/afit/left}+\pgfkeysvalueof{/tikz/afit/right},
    yshift=-\pgfkeysvalueof{/tikz/afit/bottom}+\pgfkeysvalueof{/tikz/afit/top}},
    afit/.cd,left/.initial=2pt,right/.initial=2pt,bottom/.initial=2pt,top/.initial=2pt}
    
\tikzstyle{branch}=[{circle,inner sep=0pt,minimum size=0.3em,fill=black}]
\tikzstyle{box} = [draw, dotted, inner xsep=4mm, inner ysep=3mm]
\tikzstyle{every path}=[line width=0.1em]
\tikzstyle{vecArrow} = [thick, decoration={markings,mark=at position
   1 with {\arrow[semithick]{open triangle 60}}},
   double distance=.75pt, shorten >= 5.5pt,
   preaction = {decorate},
   postaction = {draw,line width=.75pt, white,shorten >= 4.5pt}]
\tikzstyle{innerWhite} = [semithick, white,line width=.75pt, shorten >= 4.5pt]
\tikzstyle{normalArrow} = [thick, decoration={markings,mark=at position
   1 with {\arrow{Triangle[length=6pt, width=5.75pt]}}}, preaction = {decorate}, line width=1.25pt, shorten >= 5.5pt]
\tikzstyle{dashedArrow} = [thick, dashed, decoration={markings,mark=at position
   1 with {\arrow{Triangle[length=6pt, width=5.75pt]}}}, preaction = {decorate}, line width=1.25pt, shorten >= 5.5pt]
   
\begin{tikzpicture}[auto, line width=0.1em, font=\Large]
\node[block2, left color=orange!50!white, right color=orange!10!white, at={(0,0)}] (sync) {Synchronization};
\node[block2, left color=lightgreen!50!white, right color=lightgreen!10!white, below=1.5em of sync] (diary) {Spatial \\ Diarization};
% \node[block1, right=6em of diary] (tdoa) {Multi-speaker \\ TDOA Estimation};
% \node[block1, below=1.5em of tdoa] (cluster) {TDOA \\ Clustering};
\node[block, left color=lightblue!50!white, right color=lightblue!10!white, below=2.75em of diary] (extract) {Guided Source \\Separation};
\node[block, left color=lightblue!50!white, right color=lightblue!10!white, below=1.5em of extract] (mvdr) {Beamforming};
% \node[block1, left=6em of diary] (gss) {Guided Source \\ Separation};
% \node[block1, below=1.5em of gss] (bf) {Beamforming};
\node[block2, left color=yellow!50!white, right color=yellow!10!white, below=2.75em of mvdr] (asr) {Speech \\ Recognition};
\begin{scope}[on background layer]
 %\node[draw, inner sep=1.5em, left color=lightgreen!50!white, right color=lightgreen!10!white, thick, rectangle, rounded corners=0.1cm, fit={(tdoa) (cluster)}](overall_diary) {};
 \node[draw, inner sep=1.75em, left color=lightblue!50!white, right color=lightblue!10!white, thick, rectangle, rounded corners=0.1cm, fit={(extract) (mvdr)}] (overall_extract){};
\end{scope}
\node[rotate=90, at={(-6em, -13.em)}] {Source Extraction};

\draw[normalArrow] ($(sync.north) + (0, 1.5em) $)  -- (sync.north);
\draw[normalArrow] (sync) -- (diary);
\draw[normalArrow] (diary) -- (extract);
\draw[normalArrow] (extract) -- (mvdr);
\draw[normalArrow] (mvdr) -- (asr);


% \draw[normalArrow] ($(gss.north) + (0, 2.5em) $)  -- (gss.north);
% \draw[normalArrow] (gss) -- (bf);
% \draw[normalArrow] (bf.south) -- ($(bf.south) - (0, 2.5em) $);

% \draw[normalArrow] ($(tdoa.north) + (0, 2.5em) $)  -- (tdoa.north);
% \draw[normalArrow] (tdoa) -- (cluster);
% \draw[normalArrow] (cluster.south) -- ($(cluster.south) - (0, 2.5em) $);

\draw[normalArrow] (asr.south) -- ($(asr.south) - (0, 1.5em) $);
% \draw[thick, line width=1.25pt, shorten >= 5.5pt] (extract.north west) -- (overall_extract.north east);
% \draw[thick, line width=1.25pt, shorten >= 5.5pt] (extract.south west) -- (overall_extract.south east);
% \draw[thick, line width=1.25pt, shorten >= 5.5pt] (diary.north east) -- (overall_diary.north west);
% \draw[thick, line width=1.25pt, shorten >= 5.5pt] (diary.south east) -- (overall_diary.south west);


\node[block1, at={(20em, -1.5em)}] (gcc) {GCC-PhaT};
\node[block1, below=1.5em of gcc] (peak) {Peak \\ Detection};
\node[block1, below=4em of peak] (combination) {TDOA \\ Combination};
\node[block1, below=1.5em of combination] (count) {Speaker \\ Counting};
\node[block1, below=1.5em of count] (cluster) {TDOA \\ Clustering};
\node at ($(gcc.north) + (0, 3.5em) $)[circle,fill,inner sep=1.5pt](dot){};


\begin{scope}[on background layer]
\node[draw, left color=lightgreen!50!white, right color=lightgreen!10!white, fit margins={left=1em,right=1.7em,bottom=.5em,top=.5em},  thick, rectangle, rounded corners=0.1cm, fit={(dot) (cluster)}](overall) {};
\node[draw, inner sep=1em, left color=lightgreen!45!white, right color=lightgreen!15!white, thick, rectangle, rounded corners=0.1cm, fit={(gcc) (peak)}, xshift=.5cm, yshift=-.5cm](overall_diary5) {};
\draw[normalArrow]($(gcc.north) + (0, 3.5em) $)  -- ($(gcc.north) + (0.5cm, 3.0em) $)-| (overall_diary5.center);
\draw[normalArrow] (overall_diary5.center) -- ($(combination.north) + (.5cm, 0) $);

\node[draw, inner sep=1em, left color=lightgreen!45!white, right color=lightgreen!15!white, thick, rectangle, rounded corners=0.1cm, fit={(gcc) (peak)}, xshift=0.4cm, yshift=-0.4cm](overall_diary4) {};
\draw[normalArrow] (overall_diary4.center) -- ($(combination.north) + (0.4cm, 0) $);
\node[draw, inner sep=1em, left color=lightgreen!45!white, right color=lightgreen!15!white, thick, rectangle, rounded corners=0.1cm, fit={(gcc) (peak)}, xshift=0.3cm, yshift=-0.3cm](overall_diary3) {};
\draw[normalArrow] (overall_diary3.center) -- ($(combination.north) + (0.3cm, 0) $);
\node[draw, inner sep=1em, left color=lightgreen!45!white, right color=lightgreen!15!white, thick, rectangle, rounded corners=0.1cm, fit={(gcc) (peak)}, xshift=0.2cm, yshift=-0.2cm](overall_diary2) {};
\draw[normalArrow] (overall_diary2.center) -- ($(combination.north) + (0.2cm, 0) $);
\node[draw, inner sep=1em, left color=lightgreen!45!white, right color=lightgreen!15!white, thick, rectangle, rounded corners=0.1cm, fit={(gcc) (peak)}, xshift=0.1cm, yshift=-0.1cm](overall_diary1) {};
\draw[normalArrow] (overall_diary1.center) -- ($(combination.north) + (0.1cm, 0) $);

\draw[normalArrow]($(gcc.north) + (0, 3.5em) $)  -- ($(gcc.north) + (0.1cm, 3.4em) $)-| (overall_diary1.center);
\draw[normalArrow]($(gcc.north) + (0, 3.5em) $)  -- ($(gcc.north) + (0.2cm, 3.3em) $)-|(overall_diary2.center);
\draw[normalArrow]($(gcc.north) + (0, 3.5em) $) -- ($(gcc.north) + (0.3cm, 3.2em) $)-| (overall_diary3.center);
\draw[normalArrow]($(gcc.north) + (0, 3.5em) $)  -- ($(gcc.north) + (0.4cm, 3.1em) $)-| (overall_diary4.center);
\node[draw, inner sep=1em, left color=lightgreen!45!white, right color=lightgreen!15!white, thick, rectangle, rounded corners=0.1cm, fit={(gcc) (peak)}](overall_diary) {};
\end{scope}


\draw[normalArrow]($(gcc.north) + (0, 6.em) $) -- (gcc.north);
\draw[normalArrow] (gcc) -- (peak);

\draw[normalArrow] (peak) -- (combination.north);
\draw[normalArrow] (combination) -- (count);
\draw[normalArrow] (count) -- (cluster);
\draw[normalArrow] (cluster.south) -- ($(cluster.south) - (0, 2.5em) $);
\draw[thick, line width=1.25pt, shorten >= 5.5pt] (diary.north east) -- (overall.north west) ;
\draw[thick, line width=1.25pt, shorten >= 5.5pt] (diary.south east) -- (overall.south west) ;

\end{tikzpicture}
\end{document}
